Deep Attentive Survival Analysis in Limit Order Books: Estimating Fill Probabilities with Convolutional-Transformers

One of the key decisions in execution strategies is the choice between a passive (liquidity providing) or an aggressive (liquidity taking) order to execute a trade in a limit order book (LOB). Essential to this choice is the fill probability of a passive limit order placed in the LOB. This paper proposes a deep learning method to estimate the filltimes of limit orders posted in different levels of the LOB. We develop a novel model for survival analysis that maps time-varying features of the LOB to the distribution of filltimes of limit orders. Our method is based on a convolutional-Transformer encoder and a monotonic neural network decoder. We use proper scoring rules to compare our method with other approaches in survival analysis, and perform an interpretability analysis to understand the informativeness of features used to compute fill probabilities. Our method significantly outperforms those typically used in survival analysis literature. Finally, we carry out a statistical analysis of the fill probability of orders placed in the order book (e.g., within the bid-ask spread) for assets with different queue dynamics and trading activity.

==> Figures/monotonic_decoder.tex <==
\def\layersep{1}
\usetikzlibrary{calc} 
\usetikzlibrary{snakes}
\begin{tikzpicture}[draw=black!50, node distance=\layersep]
            
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{positive}=[snake=coil,segment aspect=0,segment amplitude=1pt];
    \tikzstyle{neuron}=[circle,fill=gray!30,minimum size=12pt,inner sep=0pt]
    \tikzstyle{input x neuron}=[neuron, fill=gray!30,text width=4mm,align=center];
    \tikzstyle{input y neuron}=[neuron, fill=gray!30,text width=4mm,align=center];
    %\tikzstyle{cdf neuron}=[neuron, fill=gray!30];
    \tikzstyle{pdf neuron}=[neuron, fill=gray!30,text width=10mm,align=center];
    \tikzstyle{output neuron}=[neuron, fill=gray!30,text width=10mm,align=center];
    \tikzstyle{hidden neuron}=[neuron, fill=gray!30,text width=4mm,align=center];
    \tikzstyle{annot} = [text width=4em, text centered]
    \tikzstyle{arrow}=[shorten >=1pt,->]
    
   

    
    %final x trnasformation
    \node[hidden neuron] (xh_out1) at (0,2*\layersep) {$x_1$};
    \node[hidden neuron] (xh_outd) at (\layersep,2*\layersep) {$x_d$};
    \node (xh_out_dots) at ($(xh_out1)!.5!(xh_outd)$) {\ldots};
    
    % dots between x hidden and x final transformation
    %\node at ($(xh_dots)!.5!(xh_out_dots)$) {\ldots};
    
    % y input
    \node[input y neuron] (y) at (2*\layersep,2*\layersep) {$t$};
    
    % 1st layer mixing x and y
    \node[hidden neuron] (xy_1) at (0.5,3*\layersep) {};
    	\node[hidden neuron] (xy_d) at (1.5,3*\layersep) {};
    	\node (xy_dots) at ($(xy_1)!.5!(xy_d)$) {\ldots};
    	
    	% connections between x out, y and 1st xy layer
    \path[arrow] (xh_out1) edge (xy_1);
    \path[arrow] (xh_out1) edge (xy_d);
    \path[arrow] (xh_outd) edge (xy_1);
    \path[arrow] (xh_outd) edge (xy_d);
    \draw[arrow,positive]  (y) -- (xy_1);
    \draw[arrow,positive] (y) -- (xy_d);
    
    %1st hiddent xy layer
    \node[hidden neuron] (xy_h1_1) at (0.5,4*\layersep) {};
    	\node[hidden neuron] (xy_h1_d) at (1.5,4*\layersep) {};
    	\node (xy_h1_dots) at ($(xy_h1_1)!.5!(xy_h1_d)$) {\ldots};
    	
    	% connections between 1st xy layer and 1st hidden xy layer
    \draw[positive,arrow] (xy_1) -- (xy_h1_1);
    \draw[positive,arrow] (xy_1) -- (xy_h1_d);
    \draw[positive,arrow] (xy_d) -- (xy_h1_1);
    \draw[positive,arrow] (xy_d) -- (xy_h1_d);
    	
    	%2nd hiddent xy layer
    \node[hidden neuron] (xy_h2_1) at (0.5,5*\layersep) {};
    	\node[hidden neuron] (xy_h2_d) at (1.5,5*\layersep) {};
    	\node (xy_h2_dots) at ($(xy_h2_1)!.5!(xy_h2_d)$) {\ldots};
     
    % dots between 1st hiddent xy layer and 2nd hiddent xy layer
    \node at ($(xy_h1_dots)!.5!(xy_h2_dots)$) {\ldots};
    
    \node[pdf neuron] (pdf) at (1,6*\layersep) {};
    \node[output neuron] (output) at (1,8*\layersep) {};
    
    %last layer to CDF
    \draw[positive,arrow] (xy_h2_1) -- (pdf);
    \draw[positive,arrow] (xy_h2_d) -- (pdf);
    
    %\node[pdf neuron] (pdf) at (1,7.5*\layersep) {$\frac{\partial{F(y|\mathbf{x})}}{\partial{y}}$};
    \node[pdf neuron, minimum size=1.0cm] (pdf) at (1,6*\layersep) {\vspace*{1.0pt}\footnotesize{$\hat{S}(t | \mathbf{x})$}};
    \node[output neuron, minimum size=1.0cm] (output) at (1,8*\layersep) {\vspace*{1.0pt}\footnotesize{$\hat{f}(t | \mathbf{x})$}};
    
    %cdf 
    \draw[snake=triangles,segment object length=3pt, segment length=3pt] (pdf) -- node[right]{$-\frac{\partial}{\partial t}$} (output);
    
    	 %pdf out edge
    	 %\draw[snake=triangles,segment object length=3pt, segment length=3pt] (pdf) -- node[right]{$f(y|\mathbf{x})$} (1,8.5*\layersep);
    	
    	%legend
    	\path[arrow] (3.5, 3) edge node[at end, label=right:{$w_{ij} \in \mathbb{R}$}]{} (4.5,3);
    	\draw[positive,arrow] (3.5, 2.5) -- node[at end, label=right:{$w_{ij} \in \mathbb{R}^+$}]{} (4.5,2.5);
    	\draw[snake=triangles,segment object length=3pt, segment length=3pt] (3.5,2) -- node[at end, label=right:{No weights}]{} (4.5,2);
    	\node[input x neuron] (input_x_legend) at (3.5,4) {$x_i$} node[right=0pt of input_x_legend] {Input feature};
    	%\node[input y neuron] (input_y_legend) at (2.5,1) {$y$} node[right=0pt of input_y_legend] {response variable}; 
    	%\node[cdf neuron] (cdf_legend) at (2.5,0.5) {$t$} node[right=0pt of cdf_legend] {$\sigma(bias+\sum_i w_{ij}input_i)$};
    	%\node[hidden neuron] (hidden_legend) at (2.5,0) {} node[right=0pt of hidden_legend] {$\tanh(bias+\sum_i w_{ij}input_i)$}; 
        \node[input y neuron] (input_y_legend) at (3.5,3.5) {$t$} node[right=0pt of input_y_legend] {Time}; 
    	
    	%layers annotation
	%\draw[snake=brace]  (-0.3, 3*\layersep) -- node[midway, label=left:{$w_{ij} \in \mathbb{R}^+$}]{} (-0.3, 6*\layersep);
    	
    	%\draw[snake=brace]  (-0.3,2*\layersep) -- node[align=left,midway,anchor=east]{$w_{ij} \in \mathbb{R}$ \\ $w_{ij} \in \mathbb{R}^+$} (-0.3, 3*\layersep);
    	
    	%\draw[snake=brace]  (-0.3,0) -- node[midway, label=left:{$w_{ij} \in \mathbb{R}$}]{} (-0.3, 2*\layersep);
    	
    	
    	
   
\end{tikzpicture}

